From droop to optimality: The potential of volt/var control for power distribution grid enhancement

When high amounts of active power are injected into power distribution grids, the overall power flow is limited because voltages reach their upper acceptable limits. Volt/var control aims to raise this power flow limit without physically reinforcing the grid but by controlling the voltage using reactive power. We use real consumption and generation data on a low-voltage CIGR\'E grid model and an experiment on a real distribution grid feeder to analyze how different volt/var methods can enhance the grid. We show that local droop control enhances the grid but underutilizes the reactive power resources. We discuss how this inefficiency can be partly reduced by fine-tuning the droop curves through data-driven techniques but illustrate that inherent trade-off persist for any local control method. We finally demonstrate that coordinated control methods can track the optimal solution and enhance the grid to its full potential if grid-wide communication is available. Our numerical study over a whole year of real data suggests that coordinated volt/var control can enable another 10.4% of maximum active power injections compared to droop control. In a small-scale real-life experiment, coordinated control enhanced the grid by the same amount.

==> figures/PV_curve_Denmark.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.64706,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.00000,
xmax=12.00000,
xtick={0.00000,2.00000,4.00000,6.00000,8.00000,8.77000,10.00000,10.16000,11.23000,12.00000},
xticklabels={{0},{2},{4},{6},{8},{NC},{},{DP},{OFO},{}},
xlabel style={font=\color{white!15!black}},
xlabel={Active Power Injection [kW]},
ymin=0.99000,
ymax=1.08000,
ylabel style={font=\color{white!15!black}},
ylabel={Voltage Magnitude [p.u.]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1.83200	0.99625\\
1.95500	0.99750\\
2.21500	0.99950\\
3.21800	1.00750\\
4.34400	1.01650\\
4.47500	1.01775\\
4.74000	1.01950\\
5.59400	1.02575\\
5.73100	1.02700\\
5.97200	1.02875\\
6.85900	1.03525\\
6.98400	1.03650\\
7.22500	1.03825\\
8.10200	1.04450\\
8.22700	1.04575\\
8.49000	1.04750\\
9.47900	1.05150\\
9.60900	1.05200\\
9.97900	1.05200\\
10.77200	1.05825\\
10.91700	1.05275\\
11.04800	1.05400\\
11.34200	1.05375\\
};
\addlegendentry{\ac{ORPF} approach}

\addplot [color=red]
  table[row sep=crcr]{%
1.84100	0.99750\\
1.95500	0.99850\\
2.08800	0.99950\\
2.21500	1.00025\\
3.09100	1.00725\\
3.22200	1.00800\\
3.47600	1.01000\\
4.41400	1.01575\\
4.55400	1.01650\\
4.86600	1.01800\\
5.75300	1.02400\\
5.91500	1.02400\\
6.17700	1.02575\\
7.10200	1.03125\\
7.24100	1.03175\\
7.47300	1.03400\\
8.41000	1.03875\\
8.50700	1.03975\\
8.77000	1.04150\\
9.70300	1.04700\\
9.81900	1.04750\\
10.06600	1.04950\\
10.97300	1.05425\\
11.09700	1.05575\\
11.34500	1.05750\\
12.20500	1.06325\\
};
\addlegendentry{Droop (DP)}

\addplot [color=blue]
  table[row sep=crcr]{%
1.82800	0.99675\\
1.94600	0.99750\\
2.21000	0.99950\\
3.08800	1.00675\\
3.21600	1.00750\\
3.47400	1.00925\\
4.34900	1.01650\\
4.46700	1.01725\\
4.72200	1.01950\\
5.60100	1.02600\\
5.73200	1.02675\\
5.96900	1.02875\\
6.85600	1.03550\\
7.21800	1.03850\\
8.10100	1.04500\\
8.22500	1.04625\\
8.48700	1.04800\\
9.46400	1.05100\\
9.64400	1.04975\\
9.91800	1.05075\\
10.93100	1.04975\\
11.10600	1.04950\\
11.34700	1.05050\\
12.21700	1.05525\\
};
\addlegendentry{OFO controller}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1.85100	0.99700\\
1.95400	0.99750\\
2.21000	1.00000\\
3.09500	1.00675\\
3.21300	1.00750\\
3.47000	1.00975\\
4.35200	1.01675\\
4.47500	1.01750\\
4.73400	1.01975\\
5.60400	1.02650\\
5.72900	1.02725\\
5.96900	1.02925\\
6.86100	1.03575\\
6.98100	1.03675\\
7.23000	1.03875\\
8.11600	1.04525\\
8.23300	1.04625\\
8.48200	1.04775\\
9.36800	1.05475\\
9.47500	1.05525\\
9.73000	1.05725\\
10.59900	1.06325\\
10.74200	1.06475\\
10.98900	1.06625\\
11.85900	1.07275\\
};
\addlegendentry{No control (NC)}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00000	1.05000\\
12.00000	1.05000\\
};
\addplot [color=mycolor2, draw=none, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
8.77000	1.05000\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
10.16000	1.05000\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
11.23000	1.05000\\
};
\end{axis}
\end{tikzpicture}%
